Optimal Pricing for Linear-Quadratic Games with Nonlinear Interaction Between Agents

This paper studies a class of network games with linear-quadratic payoffs and externalities exerted through a strictly concave interaction function. This class of game is motivated by the diminishing marginal effects with peer influences. We analyze the optimal pricing strategy for this class of network game. First, we prove the existence of a unique Nash Equilibrium (NE). Second, we study the optimal pricing strategy of a monopolist selling a divisible good to agents. We show that the optimal pricing strategy, found by solving a bilevel optimization problem, is strictly better when the monopolist knows the network structure as opposed to the best strategy agnostic to network structure. Numerical experiments demonstrate that in most cases, the maximum revenue is achieved with an asymmetric network. These results contrast with the previously studied case of linear interaction function, where a network-independent price is proven optimal with symmetric networks. Lastly, we describe an efficient algorithm to find the optimal pricing strategy.

==> figs_tex/bound_all.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={a = 2; b = \(\displaystyle \bar{g}\); n = 100  Ring graph},
x grid style={darkgray176},
xlabel={\(\displaystyle \bar{g}\)},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Value},
ymajorgrids, yminorgrids,
ymin=3e-06, ymax=0.008,
ymode=log,
ytick style={color=black},
width=6.5cm, 
height=7.5cm,
minor tick num = 1
]
\addplot [very thick, red]
table {%
0.01 0.0001316466
0.02 0.0002840427
0.03 0.0004149734
0.04 0.0005226857
0.05 0.0006099769
0.06 0.0006801395
0.07 0.0007361348
0.08 0.000780452
0.09 0.0008151377
0.1 0.0008418639
0.11 0.0008619963
0.12 0.0008766534
0.13 0.0008867543
0.14 0.0008930575
0.15 0.0008961916
0.16 0.0008966796
0.17 0.0008949581
0.18 0.0008913934
0.19 0.0008862929
0.2 0.0008799164
0.21 0.0008724831
0.22 0.000864179
0.23 0.000855162
0.24 0.0008455663
0.25 0.0008355064
0.26 0.0008250798
0.27 0.0008143699
0.28 0.0008034477
0.29 0.000792374
0.3 0.0007812007
0.31 0.0007699722
0.32 0.0007587262
0.33 0.000747495
0.34 0.0007363059
0.35 0.0007251821
0.36 0.0007141432
0.37 0.0007032059
0.38 0.0006923838
0.39 0.0006816885
0.4 0.0006711296
0.41 0.0006607147
0.42 0.0006504501
0.43 0.0006403408
0.44 0.0006303905
0.45 0.000620602
0.46 0.0006109773
0.47 0.0006015177
0.48 0.0005922237
0.49 0.0005830954
0.5 0.0005741324
0.51 0.0005653338
0.52 0.0005566985
0.53 0.0005482249
0.54 0.0005399115
0.55 0.0005317563
0.56 0.0005237572
0.57 0.000515912
0.58 0.0005082183
0.59 0.0005006737
0.6 0.0004932757
0.61 0.0004860216
0.62 0.0004789089
0.63 0.0004719348
0.64 0.0004650969
0.65 0.0004583923
0.66 0.0004518184
0.67 0.0004453725
0.68 0.000439052
0.69 0.0004328543
0.7 0.0004267767
0.71 0.0004208167
0.72 0.0004149718
0.73 0.0004092394
0.74 0.0004036171
0.75 0.0003981025
0.76 0.0003926932
0.77 0.0003873868
0.78 0.0003821811
0.79 0.0003770738
0.8 0.0003720627
0.81 0.0003671456
0.82 0.0003623206
0.83 0.0003575854
0.84 0.000352938
0.85 0.0003483766
0.86 0.0003438991
0.87 0.0003395036
0.88 0.0003351885
0.89 0.0003309517
0.9 0.0003267917
0.91 0.0003227066
0.92 0.0003186948
0.93 0.0003147546
0.94 0.0003108846
0.95 0.000307083
0.96 0.0003033485
0.97 0.0002996795
0.98 0.0002960745
0.99 0.0002925322
1 0.0002890512
};
\addlegendentry{$\frac{J({\bm x}^*)}{J({\bm x}_0)}-1$}
\addplot [very thick, blue]
table {%
0.01 3.754762e-06
0.02 1.693893e-05
0.03 3.384718e-05
0.04 5.053095e-05
0.05 6.539505e-05
0.06 7.797166e-05
0.07 8.827609e-05
0.08 9.651355e-05
0.09 0.0001029483
0.1 0.0001078465
0.11 0.0001114528
0.12 0.0001139823
0.13 0.0001156197
0.14 0.0001165216
0.15 0.0001168196
0.16 0.000116624
0.17 0.0001160265
0.18 0.0001151038
0.19 0.0001139196
0.2 0.0001125269
0.21 0.0001109699
0.22 0.0001092851
0.23 0.0001075031
0.24 0.0001056492
0.25 0.0001037443
0.26 0.0001018059
0.27 9.984845e-05
0.28 9.78837e-05
0.29 9.59215e-05
0.3 9.396983e-05
0.31 9.203525e-05
0.32 9.012304e-05
0.33 8.823744e-05
0.34 8.638184e-05
0.35 8.455886e-05
0.36 8.277054e-05
0.37 8.101839e-05
0.38 7.930348e-05
0.39 7.762652e-05
0.4 7.598794e-05
0.41 7.438789e-05
0.42 7.282635e-05
0.43 7.130308e-05
0.44 6.981774e-05
0.45 6.836986e-05
0.46 6.695889e-05
0.47 6.558417e-05
0.48 6.424504e-05
0.49 6.294073e-05
0.5 6.167049e-05
0.51 6.043352e-05
0.52 5.922901e-05
0.53 5.805613e-05
0.54 5.691407e-05
0.55 5.5802e-05
0.56 5.47191e-05
0.57 5.366455e-05
0.58 5.263757e-05
0.59 5.163736e-05
0.6 5.066314e-05
0.61 4.971416e-05
0.62 4.878968e-05
0.63 4.788897e-05
0.64 4.701133e-05
0.65 4.615606e-05
0.66 4.532251e-05
0.67 4.451001e-05
0.68 4.371793e-05
0.69 4.294567e-05
0.7 4.219262e-05
0.71 4.145821e-05
0.72 4.074188e-05
0.73 4.004309e-05
0.74 3.936131e-05
0.75 3.869604e-05
0.76 3.804678e-05
0.77 3.741305e-05
0.78 3.67944e-05
0.79 3.619039e-05
0.8 3.560057e-05
0.81 3.502454e-05
0.82 3.446189e-05
0.83 3.391222e-05
0.84 3.337518e-05
0.85 3.285038e-05
0.86 3.233748e-05
0.87 3.183614e-05
0.88 3.134603e-05
0.89 3.086682e-05
0.9 3.039821e-05
0.91 2.993991e-05
0.92 2.949162e-05
0.93 2.905307e-05
0.94 2.862398e-05
0.95 2.82041e-05
0.96 2.779317e-05
0.97 2.739095e-05
0.98 2.69972e-05
0.99 2.661169e-05
1 2.62342e-05
};
\addlegendentry{Theorem~\ref{the:the2}}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={a = 2; b = 1; n = 100; Ring graph},
x grid style={darkgray176},
xlabel={\(\displaystyle \bar{g}\)},
xmajorgrids,
xmin=-0.0133337, xmax=1.0133337,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Value},
ymajorgrids, yminorgrids,
ymode=log,
ymin=1e-6, ymax=0.01,
ytick style={color=black},
width=6.5cm, 
height=7.5cm,
minor tick num = 1
]
\addplot [very thick, red]
table {%
0.033333 1.500411e-06
0.066667 6.231082e-06
0.1 1.455739e-05
0.133333 2.687411e-05
0.166667 4.36074e-05
0.2 6.521672e-05
0.233333 9.219721e-05
0.266667 0.0001250807
0.3 0.0001644393
0.333333 0.0002108864
0.366667 0.0002650797
0.4 0.0003277227
0.433333 0.000399568
0.466667 0.0004814193
0.5 0.0005741326
0.533333 0.0006786199
0.566667 0.0007958524
0.6 0.0009268593
0.633333 0.001072734
0.666667 0.001234634
0.7 0.001413782
0.733333 0.001611473
0.766667 0.001829068
0.8 0.002068002
0.833333 0.002329784
0.866667 0.002615998
0.9 0.002928301
0.933333 0.003268429
0.966667 0.003638194
};
\addlegendentry{$\frac{J(\bar{x}^\star {\bf 1} )}{J(\bar{x}_0 {\bf 1} )}-1$}
\addplot [very thick, blue]
table {%
0.033333 1.397501e-06
0.066667 5.40212e-06
0.1 1.173925e-05
0.133333 2.014393e-05
0.166667 3.036083e-05
0.2 4.214424e-05
0.233333 5.525811e-05
0.266667 6.947601e-05
0.3 8.458115e-05
0.333333 0.0001003664
0.366667 0.0001166342
0.4 0.0001331966
0.433333 0.0001498755
0.466667 0.0001665022
0.5 0.0001829177
0.533333 0.0001989727
0.566667 0.0002145275
0.6 0.000229452
0.633333 0.0002436257
0.666667 0.0002569379
0.7 0.0002692874
0.733333 0.0002805826
0.766667 0.0002907417
0.8 0.0002996924
0.833333 0.000307372
0.866667 0.0003137276
0.9 0.0003187158
0.933333 0.0003223029
0.966667 0.0003244648
};
\addlegendentry{Theorem~\ref{the:the3}}
\end{groupplot}
\end{tikzpicture}%

==> figs_tex/gene_bound.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={a = 2; b = \(\displaystyle \bar{g}\); n = 100  Ring graph},
x grid style={darkgray176},
xlabel={\(\displaystyle \bar{g}\)},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Value},
ymajorgrids,
ymin=-4.08914799e-05, ymax=0.0009413258419,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0.01 0.0001316466
0.02 0.0002840427
0.03 0.0004149734
0.04 0.0005226857
0.05 0.0006099769
0.06 0.0006801395
0.07 0.0007361348
0.08 0.000780452
0.09 0.0008151377
0.1 0.0008418639
0.11 0.0008619963
0.12 0.0008766534
0.13 0.0008867543
0.14 0.0008930575
0.15 0.0008961916
0.16 0.0008966796
0.17 0.0008949581
0.18 0.0008913934
0.19 0.0008862929
0.2 0.0008799164
0.21 0.0008724831
0.22 0.000864179
0.23 0.000855162
0.24 0.0008455663
0.25 0.0008355064
0.26 0.0008250798
0.27 0.0008143699
0.28 0.0008034477
0.29 0.000792374
0.3 0.0007812007
0.31 0.0007699722
0.32 0.0007587262
0.33 0.000747495
0.34 0.0007363059
0.35 0.0007251821
0.36 0.0007141432
0.37 0.0007032059
0.38 0.0006923838
0.39 0.0006816885
0.4 0.0006711296
0.41 0.0006607147
0.42 0.0006504501
0.43 0.0006403408
0.44 0.0006303905
0.45 0.000620602
0.46 0.0006109773
0.47 0.0006015177
0.48 0.0005922237
0.49 0.0005830954
0.5 0.0005741324
0.51 0.0005653338
0.52 0.0005566985
0.53 0.0005482249
0.54 0.0005399115
0.55 0.0005317563
0.56 0.0005237572
0.57 0.000515912
0.58 0.0005082183
0.59 0.0005006737
0.6 0.0004932757
0.61 0.0004860216
0.62 0.0004789089
0.63 0.0004719348
0.64 0.0004650969
0.65 0.0004583923
0.66 0.0004518184
0.67 0.0004453725
0.68 0.000439052
0.69 0.0004328543
0.7 0.0004267767
0.71 0.0004208167
0.72 0.0004149718
0.73 0.0004092394
0.74 0.0004036171
0.75 0.0003981025
0.76 0.0003926932
0.77 0.0003873868
0.78 0.0003821811
0.79 0.0003770738
0.8 0.0003720627
0.81 0.0003671456
0.82 0.0003623206
0.83 0.0003575854
0.84 0.000352938
0.85 0.0003483766
0.86 0.0003438991
0.87 0.0003395036
0.88 0.0003351885
0.89 0.0003309517
0.9 0.0003267917
0.91 0.0003227066
0.92 0.0003186948
0.93 0.0003147546
0.94 0.0003108846
0.95 0.000307083
0.96 0.0003033485
0.97 0.0002996795
0.98 0.0002960745
0.99 0.0002925322
1 0.0002890512
};
\addlegendentry{$\frac{J(x^*)}{J(x_0)}-1$}
\addplot [semithick, blue]
table {%
0.01 3.754762e-06
0.02 1.693893e-05
0.03 3.384718e-05
0.04 5.053095e-05
0.05 6.539505e-05
0.06 7.797166e-05
0.07 8.827609e-05
0.08 9.651355e-05
0.09 0.0001029483
0.1 0.0001078465
0.11 0.0001114528
0.12 0.0001139823
0.13 0.0001156197
0.14 0.0001165216
0.15 0.0001168196
0.16 0.000116624
0.17 0.0001160265
0.18 0.0001151038
0.19 0.0001139196
0.2 0.0001125269
0.21 0.0001109699
0.22 0.0001092851
0.23 0.0001075031
0.24 0.0001056492
0.25 0.0001037443
0.26 0.0001018059
0.27 9.984845e-05
0.28 9.78837e-05
0.29 9.59215e-05
0.3 9.396983e-05
0.31 9.203525e-05
0.32 9.012304e-05
0.33 8.823744e-05
0.34 8.638184e-05
0.35 8.455886e-05
0.36 8.277054e-05
0.37 8.101839e-05
0.38 7.930348e-05
0.39 7.762652e-05
0.4 7.598794e-05
0.41 7.438789e-05
0.42 7.282635e-05
0.43 7.130308e-05
0.44 6.981774e-05
0.45 6.836986e-05
0.46 6.695889e-05
0.47 6.558417e-05
0.48 6.424504e-05
0.49 6.294073e-05
0.5 6.167049e-05
0.51 6.043352e-05
0.52 5.922901e-05
0.53 5.805613e-05
0.54 5.691407e-05
0.55 5.5802e-05
0.56 5.47191e-05
0.57 5.366455e-05
0.58 5.263757e-05
0.59 5.163736e-05
0.6 5.066314e-05
0.61 4.971416e-05
0.62 4.878968e-05
0.63 4.788897e-05
0.64 4.701133e-05
0.65 4.615606e-05
0.66 4.532251e-05
0.67 4.451001e-05
0.68 4.371793e-05
0.69 4.294567e-05
0.7 4.219262e-05
0.71 4.145821e-05
0.72 4.074188e-05
0.73 4.004309e-05
0.74 3.936131e-05
0.75 3.869604e-05
0.76 3.804678e-05
0.77 3.741305e-05
0.78 3.67944e-05
0.79 3.619039e-05
0.8 3.560057e-05
0.81 3.502454e-05
0.82 3.446189e-05
0.83 3.391222e-05
0.84 3.337518e-05
0.85 3.285038e-05
0.86 3.233748e-05
0.87 3.183614e-05
0.88 3.134603e-05
0.89 3.086682e-05
0.9 3.039821e-05
0.91 2.993991e-05
0.92 2.949162e-05
0.93 2.905307e-05
0.94 2.862398e-05
0.95 2.82041e-05
0.96 2.779317e-05
0.97 2.739095e-05
0.98 2.69972e-05
0.99 2.661169e-05
1 2.62342e-05
};
\addlegendentry{Lower Bound}
\end{axis}

\end{tikzpicture}


==> figs_tex/pa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={a = 1; b = 2; n = 100 pa },
x grid style={darkgray176},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \frac{J(x_0)}{J(x^*)}\)},
ymajorgrids,
ymin=0.543088292618068, ymax=1.02175770031796,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.88976671840803
0.01 0.893366772851797
0.02 0.896943239565624
0.03 0.900494273700077
0.04 0.904017987120353
0.05 0.90751244953806
0.06 0.910975689643004
0.07 0.914405696683407
0.08 0.917800421950047
0.09 0.921157780676793
0.1 0.924475653930474
0.11 0.927751890949183
0.12 0.930984311427197
0.13 0.934170708216315
0.14 0.937308850123275
0.15 0.940396484867348
0.16 0.943431342475682
0.17 0.946411138582559
0.18 0.949333578209121
0.19 0.952196359511074
0.2 0.954997177932113
0.21 0.957733730400064
0.22 0.960403719704536
0.23 0.963004859141503
0.24 0.965534877275337
0.25 0.967991522711516
0.26 0.970372569232354
0.27 0.972675820804616
0.28 0.974899116918108
0.29 0.977040337710744
0.3 0.979097409456618
0.31 0.98106830971242
0.32 0.982951072880256
0.33 0.984743795407446
0.34 0.986444641050381
0.35 0.988051846159739
0.36 0.98956372469877
0.37 0.990978673261581
0.38 0.992295175749745
0.39 0.993511808145016
0.4 0.994627242801561
0.41 0.995640252642098
0.42 0.996549715012367
0.43 0.99735461531138
0.44 0.998054050301349
0.45 0.99864723093715
0.46 0.999133485131712
0.47 0.999512259870105
0.48 0.999783123120762
0.49 0.999945765223509
0.5 0.999999999967968
0.51 0.999945765223509
0.52 0.999783123120762
0.53 0.999512259870105
0.54 0.999133485131712
0.55 0.998647230905119
0.56 0.998054050269318
0.57 0.99735461531138
0.58 0.996549715012367
0.59 0.995640252642098
0.6 0.994627242801561
0.61 0.993511808145016
0.62 0.992295175717713
0.63 0.990978673240226
0.64 0.98956372469877
0.65 0.988051846159739
0.66 0.986444641018349
0.67 0.984743795386092
0.68 0.982951072880256
0.69 0.98106830971242
0.7 0.979097409424586
0.71 0.977040337710744
0.72 0.974899116918108
0.73 0.972675820783261
0.74 0.970372569200323
0.75 0.967991522668807
0.76 0.965534877253983
0.77 0.963004859141503
0.78 0.960403719672504
0.79 0.957733730378709
0.8 0.954997177889404
0.81 0.952196359479043
0.82 0.949333578187767
0.83 0.946411138550527
0.84 0.943431342454328
0.85 0.940396484835317
0.86 0.937308850101921
0.87 0.934170708184283
0.88 0.930984311405843
0.89 0.927751890895797
0.9 0.92447565390912
0.91 0.921157780623407
0.92 0.917800421928693
0.93 0.914405696630021
0.94 0.910975689621649
0.95 0.90751244946332
0.96 0.904017987098998
0.97 0.900494273678722
0.98 0.896943239522915
0.99 0.893366772830443
1 0.889766718354644
};
\addlegendentry{linear interaction}
\addplot [semithick, blue]
table {%
0 0.887816895131462
0.01 0.891012669000629
0.02 0.894186001089737
0.03 0.897335825728752
0.04 0.900461061802416
0.05 0.90356061309873
0.06 0.906633368598666
0.07 0.909678202744549
0.08 0.912693975859869
0.09 0.915679534397883
0.1 0.918633711461524
0.11 0.921555327079984
0.12 0.924443188715082
0.13 0.927296091719891
0.14 0.930112819726106
0.15 0.93289214528752
0.16 0.935632830331551
0.17 0.938333626670345
0.18 0.940993276727803
0.19 0.943610514058584
0.2 0.946184063997018
0.21 0.948712644389478
0.22 0.951194966314548
0.23 0.953629734770598
0.24 0.956015649513079
0.25 0.958351405887631
0.26 0.960635695670559
0.27 0.9628672079508
0.28 0.965044630138118
0.29 0.967166648873929
0.3 0.969231951150851
0.31 0.971239225361418
0.32 0.973187162302105
0.33 0.975074456577965
0.34 0.976899807656528
0.35 0.978661921244565
0.36 0.980359510578663
0.37 0.981991297729154
0.38 0.983556015261785
0.39 0.985052407569978
0.4 0.986479232507904
0.41 0.987835263027869
0.42 0.989119288830788
0.43 0.990330118130889
0.44 0.991466579501507
0.45 0.992527523779695
0.46 0.993511825940184
0.47 0.994418387173231
0.48 0.995246136932405
0.49 0.995994035074853
0.5 0.996661074082706
0.51 0.997246281321828
0.52 0.997748721337423
0.53 0.998167498286986
0.54 0.998501758254094
0.55 0.998750691901093
0.56 0.998913536812341
0.57 0.998989580198911
0.58 0.998978161338543
0.59 0.998878674298841
0.6 0.998690570541112
0.61 0.998413361516488
0.62 0.998046621220727
0.63 0.997589989099808
0.64 0.997043172208149
0.65 0.996405948075852
0.66 0.995678167041311
0.67 0.994859754709855
0.68 0.993950714291673
0.69 0.992951128818937
0.7 0.991861163241683
0.71 0.990681066380026
0.72 0.989411172764777
0.73 0.988051904301489
0.74 0.986603771607475
0.75 0.98506737529539
0.76 0.983443406951926
0.77 0.981732649813549
0.78 0.979935979430156
0.79 0.978054363517303
0.8 0.976088862054925
0.81 0.974040626696403
0.82 0.971910900187828
0.83 0.969701014937062
0.84 0.967412391738308
0.85 0.965046537952952
0.86 0.962605045106943
0.87 0.960089586452751
0.88 0.957501914173467
0.89 0.954843855803884
0.9 0.952117310915874
0.91 0.949324246857339
0.92 0.946466694914438
0.93 0.943546745179694
0.94 0.940566542369422
0.95 0.937528280109477
0.96 0.934434196260842
0.97 0.93128656685071
0.98 0.928087700948501
0.99 0.924839934690657
1 0.921545625329011
};
\addlegendentry{$f_1(x)$}
\addplot [semithick, green01270]
table {%
0 0.893622614748495
0.01 0.906340769735648
0.02 0.91769247478507
0.03 0.927825226572204
0.04 0.936865705221809
0.05 0.944922849260133
0.06 0.952090595292276
0.07 0.958450234887716
0.08 0.964072403706517
0.09 0.969018743826821
0.1 0.973343286336113
0.11 0.977093600109597
0.12 0.980311746349866
0.13 0.983035073531463
0.14 0.985296881842693
0.15 0.987126979602824
0.16 0.988552151532755
0.17 0.989596554142809
0.18 0.990282050960095
0.19 0.990628497970304
0.2 0.990653987415616
0.21 0.990375057015904
0.22 0.989806870147987
0.23 0.988963371501774
0.24 0.987857422180465
0.25 0.9865009171709
0.26 0.984904887966708
0.27 0.983079592497842
0.28 0.981034594058584
0.29 0.978778830855386
0.3 0.976320677571394
0.31 0.973667999714638
0.32 0.970828202059191
0.33 0.967808271656663
0.34 0.964614816234334
0.35 0.961254098554757
0.36 0.957732067210129
0.37 0.954054384192283
0.38 0.950226449757668
0.39 0.946253424774537
0.4 0.94214025092829
0.41 0.937891668957417
0.42 0.933512235104272
0.43 0.92900633610149
0.44 0.924378202714712
0.45 0.919631921990729
0.46 0.9147714484377
0.47 0.909800614342313
0.48 0.904723138743706
0.49 0.899542635973358
0.5 0.894262623348065
0.51 0.888886528108839
0.52 0.883417693714454
0.53 0.877859385741796
0.54 0.872214797059632
0.55 0.866487052701075
0.56 0.860679214180085
0.57 0.854794283457952
0.58 0.848835206619261
0.59 0.842804877111989
0.6 0.836706138697068
0.61 0.830541788182343
0.62 0.824314577838901
0.63 0.818027217624188
0.64 0.811682377108357
0.65 0.805282687304738
0.66 0.798830742233246
0.67 0.792329100345325
0.68 0.785780285778863
0.69 0.779186789476396
0.7 0.772551070164914
0.71 0.765875555177689
0.72 0.759162641348386
0.73 0.752414695391389
0.74 0.745634054594857
0.75 0.738823027280608
0.76 0.731983893114264
0.77 0.725118903428067
0.78 0.71823028142276
0.79 0.711320222339043
0.8 0.704390893553625
0.81 0.697444434641424
0.82 0.690482957342804
0.83 0.683508545607289
0.84 0.676523255401972
0.85 0.669529114689307
0.86 0.662528123230455
0.87 0.65552225252833
0.88 0.648513445472136
0.89 0.641503616223067
0.9 0.634494649985802
0.91 0.627488402807502
0.92 0.620486701219411
0.93 0.613491342090667
0.94 0.606504092276429
0.95 0.599526688523292
0.96 0.59256083692181
0.97 0.585608212866792
0.98 0.578670460720032
0.99 0.571749193570034
1 0.564845992968064
};
\addlegendentry{$f_2(x)$}
\end{axis}

\end{tikzpicture}


==> figs_tex/star_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$a = 1; b = 1; n = 10$ star},
x grid style={darkgray176},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \frac{J(x_0)}{J(x^*)}\)},
ymajorgrids,
ymin=0.409375000001282, ymax=1.0281249998735,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.437499999995474
0.01 0.447467334826406
0.02 0.457683858143541
0.03 0.468152269846881
0.04 0.478874781043322
0.05 0.489853044046657
0.06 0.501088076946541
0.07 0.512580182118835
0.08 0.524328859015266
0.09 0.536332710122038
0.1 0.548589341632256
0.11 0.561095257890747
0.12 0.573845750190615
0.13 0.586834780814619
0.14 0.600054862079999
0.15 0.613496932462619
0.16 0.62715022931765
0.17 0.641002161020955
0.18 0.655038179255293
0.19 0.669241653517215
0.2 0.683593749920515
0.21 0.698073317578985
0.22 0.712656784402973
0.23 0.727318066461442
0.24 0.742028493781979
0.25 0.756756756668034
0.26 0.771468876660985
0.27 0.786128206202212
0.28 0.800695461098614
0.29 0.815128790232947
0.3 0.829383886163834
0.31 0.843414140356792
0.32 0.857170846280788
0.33 0.870603452446166
0.34 0.883659866590859
0.35 0.896286811690728
0.36 0.908430232418189
0.37 0.920035749852552
0.38 0.931049159276575
0.39 0.941416966907503
0.4 0.951086956390161
0.41 0.960008777110759
0.42 0.968134542914123
0.43 0.975419430241634
0.44 0.981822261979499
0.45 0.987306064755304
0.46 0.99183858524836
0.47 0.995392753420738
0.48 0.997947080165539
0.49 0.999485978534488
0.5 0.99999999987931
0.51 0.999485978534488
0.52 0.997947080189677
0.53 0.995392753420738
0.54 0.99183858524836
0.55 0.987306064755304
0.56 0.981822262003636
0.57 0.975419430241634
0.58 0.968134542914123
0.59 0.960008777134897
0.6 0.951086956390161
0.61 0.941416966931641
0.62 0.931049159276575
0.63 0.920035749876689
0.64 0.908430232466465
0.65 0.896286811690728
0.66 0.883659866614997
0.67 0.870603452470304
0.68 0.857170846280788
0.69 0.84341414038093
0.7 0.829383886187972
0.71 0.815128790257085
0.72 0.800695461098614
0.73 0.78612820622635
0.74 0.771468876685123
0.75 0.756756756692172
0.76 0.742028493830255
0.77 0.727318066509718
0.78 0.712656784402973
0.79 0.698073317603123
0.8 0.683593749944652
0.81 0.669241653541353
0.82 0.655038179303569
0.83 0.641002161020955
0.84 0.62715022931765
0.85 0.613496932486757
0.86 0.600054862104137
0.87 0.586834780814619
0.88 0.573845750190615
0.89 0.561095257914885
0.9 0.548589341656394
0.91 0.536332710122038
0.92 0.524328859015266
0.93 0.512580182118835
0.94 0.501088076946541
0.95 0.489853044070795
0.96 0.47887478106746
0.97 0.468152269846881
0.98 0.457683858143541
0.99 0.447467334826406
1 0.437499999995474
};
\addlegendentry{linear interaction}
\addplot [semithick, blue]
table {%
0 0.741946484190034
0.01 0.752492851837965
0.02 0.762951312056385
0.03 0.773307055343185
0.04 0.783545393869663
0.05 0.793651832545729
0.06 0.803612137642251
0.07 0.813412400737801
0.08 0.823039098682031
0.09 0.832479148625409
0.1 0.841719957148925
0.11 0.850749463915184
0.12 0.859556179357381
0.13 0.868129215704732
0.14 0.876458312814509
0.15 0.884533857461802
0.16 0.89234689698666
0.17 0.899889147907414
0.18 0.907152998929365
0.19 0.914131509821795
0.2 0.920818405913916
0.21 0.927208068412146
0.22 0.933295522159062
0.23 0.939076419788487
0.24 0.944547023922055
0.25 0.949704187300369
0.26 0.954545331027146
0.27 0.95906842209704
0.28 0.96327194932827
0.29 0.967154899464072
0.3 0.970716732567345
0.31 0.973957357387111
0.32 0.976877106811674
0.33 0.979476714022092
0.34 0.981757288665372
0.35 0.983720294047126
0.36 0.98536752482488
0.37 0.986701085600853
0.38 0.987723370289318
0.39 0.988437042532924
0.4 0.988845017007836
0.41 0.988950441723801
0.42 0.988756681123212
0.43 0.988267300440883
0.44 0.987486050730993
0.45 0.986416854942399
0.46 0.98506379500145
0.47 0.983431099458945
0.48 0.981523132208831
0.49 0.979344382148851
0.5 0.976899453036276
0.51 0.974193054744779
0.52 0.971229994857628
0.53 0.968015170595818
0.54 0.964553562047727
0.55 0.960850225368285
0.56 0.956910286886338
0.57 0.95273893716266
0.58 0.948341426222207
0.59 0.94372305831027
0.6 0.938889188108529
0.61 0.933845216017122
0.62 0.928596584844187
0.63 0.923148776092465
0.64 0.917507306737488
0.65 0.911677726154896
0.66 0.905665613200643
0.67 0.89947657328926
0.68 0.893116236334463
0.69 0.886590253574229
0.7 0.879904295430657
0.71 0.873064049126831
0.72 0.866075216338017
0.73 0.858943510637709
0.74 0.851674655377351
0.75 0.844274381429339
0.76 0.83674842419559
0.77 0.829102521813077
0.78 0.821342412090169
0.79 0.813473830326339
0.8 0.805502506142028
0.81 0.797434161282157
0.82 0.789274505905767
0.83 0.781029236250786
0.84 0.772704030923405
0.85 0.764304547977038
0.86 0.755836421485074
0.87 0.74730525758602
0.88 0.73871663117433
0.89 0.730076081817392
0.9 0.721389110182933
0.91 0.712661173428659
0.92 0.703897681390142
0.93 0.695103992051499
0.94 0.686285407437458
0.95 0.677447168752569
0.96 0.668594452012859
0.97 0.659732363514788
0.98 0.650865934852104
0.99 0.642000118613619
1 0.633139783416954
};
\addlegendentry{$f_1(x)$}
\addplot [semithick, green01270]
table {%
0 0.959296889010653
0.01 0.961689688145903
0.02 0.963983392324506
0.03 0.966180032475237
0.04 0.968281577188483
0.05 0.970289933635892
0.06 0.972206950482844
0.07 0.974034419239824
0.08 0.975774075686567
0.09 0.97742760252443
0.1 0.978996630611427
0.11 0.980482740812103
0.12 0.981887465839546
0.13 0.983212291866721
0.14 0.984458659988013
0.15 0.985627968258415
0.16 0.986721572792415
0.17 0.987740789540028
0.18 0.988686895635844
0.19 0.98956113092708
0.2 0.99036469906734
0.21 0.991098769291908
0.22 0.991764477200322
0.23 0.992362926464936
0.24 0.992895189363959
0.25 0.993362308550455
0.26 0.993765298075446
0.27 0.994105144166184
0.28 0.994382806247126
0.29 0.994599218270471
0.3 0.994755289303828
0.31 0.994851904733697
0.32 0.994889926789555
0.33 0.994870195867521
0.34 0.99479353074525
0.35 0.994660729902417
0.36 0.994472571979372
0.37 0.994229816481873
0.38 0.993933204788004
0.39 0.993583460237913
0.4 0.993181289507939
0.41 0.992727382573364
0.42 0.992222413591779
0.43 0.991667041598221
0.44 0.991061910773739
0.45 0.990407651139772
0.46 0.989704879007132
0.47 0.988954197607587
0.48 0.988156197358244
0.49 0.987311456429745
0.5 0.986420541070518
0.51 0.985484006354005
0.52 0.984502396137526
0.53 0.983476243626103
0.54 0.982406072056695
0.55 0.98129239453367
0.56 0.98013571464792
0.57 0.978936526979898
0.58 0.977695317052686
0.59 0.976412562007246
0.6 0.975088730562045
0.61 0.973724283565317
0.62 0.972319674189178
0.63 0.970875348059979
0.64 0.969391743936695
0.65 0.967869293475502
0.66 0.966308421665717
0.67 0.964709547136345
0.68 0.963073082346811
0.69 0.96139943365526
0.7 0.95968900186485
0.71 0.957942182054758
0.72 0.956159363942614
0.73 0.954340932192487
0.74 0.952487266360421
0.75 0.950598741315871
0.76 0.948675727188865
0.77 0.946718589732945
0.78 0.944727690269123
0.79 0.942703386100082
0.8 0.940646030406537
0.81 0.938555972656803
0.82 0.936433558370106
0.83 0.934279129830788
0.84 0.932093025621101
0.85 0.929875581034266
0.86 0.927627128188747
0.87 0.925347996141215
0.88 0.923038511202533
0.89 0.92069899643784
0.9 0.91832977245036
0.91 0.915931157133522
0.92 0.913503465849876
0.93 0.911047011594182
0.94 0.90856210489797
0.95 0.906049054264745
0.96 0.903508165775396
0.97 0.900939743770498
0.98 0.898344090451059
0.99 0.895721506043893
1 0.893072289133711
};
\addlegendentry{$f_2(x)$}
\end{axis}

\end{tikzpicture}


==> figs_tex/star_pa.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={$a = 1; b = 1; n = 10$ star},
x grid style={darkgray176},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids, xminorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle (PoI)^{-1} = \frac{J({\bm x}_0)}{J({\bm x}^\star)}\)},
ymajorgrids, yminorgrids,
ymin=0.4, ymax=1.03,
ytick style={color=black},
width=6.5cm, 
height=7.5cm,
minor tick num=2 
]
    % \draw[step=0.1cm,gray,very thin] (0.45,0.55) grid (0.9,1);

\addplot [very thick, red]
table {%
0 0.437499999995474
0.01 0.447467334826406
0.02 0.457683858143541
0.03 0.468152269846881
0.04 0.478874781043322
0.05 0.489853044046657
0.06 0.501088076946541
0.07 0.512580182118835
0.08 0.524328859015266
0.09 0.536332710122038
0.1 0.548589341632256
0.11 0.561095257890747
0.12 0.573845750190615
0.13 0.586834780814619
0.14 0.600054862079999
0.15 0.613496932462619
0.16 0.62715022931765
0.17 0.641002161020955
0.18 0.655038179255293
0.19 0.669241653517215
0.2 0.683593749920515
0.21 0.698073317578985
0.22 0.712656784402973
0.23 0.727318066461442
0.24 0.742028493781979
0.25 0.756756756668034
0.26 0.771468876660985
0.27 0.786128206202212
0.28 0.800695461098614
0.29 0.815128790232947
0.3 0.829383886163834
0.31 0.843414140356792
0.32 0.857170846280788
0.33 0.870603452446166
0.34 0.883659866590859
0.35 0.896286811690728
0.36 0.908430232418189
0.37 0.920035749852552
0.38 0.931049159276575
0.39 0.941416966907503
0.4 0.951086956390161
0.41 0.960008777110759
0.42 0.968134542914123
0.43 0.975419430241634
0.44 0.981822261979499
0.45 0.987306064755304
0.46 0.99183858524836
0.47 0.995392753420738
0.48 0.997947080165539
0.49 0.999485978534488
0.5 0.99999999987931
0.51 0.999485978534488
0.52 0.997947080189677
0.53 0.995392753420738
0.54 0.99183858524836
0.55 0.987306064755304
0.56 0.981822262003636
0.57 0.975419430241634
0.58 0.968134542914123
0.59 0.960008777134897
0.6 0.951086956390161
0.61 0.941416966931641
0.62 0.931049159276575
0.63 0.920035749876689
0.64 0.908430232466465
0.65 0.896286811690728
0.66 0.883659866614997
0.67 0.870603452470304
0.68 0.857170846280788
0.69 0.84341414038093
0.7 0.829383886187972
0.71 0.815128790257085
0.72 0.800695461098614
0.73 0.78612820622635
0.74 0.771468876685123
0.75 0.756756756692172
0.76 0.742028493830255
0.77 0.727318066509718
0.78 0.712656784402973
0.79 0.698073317603123
0.8 0.683593749944652
0.81 0.669241653541353
0.82 0.655038179303569
0.83 0.641002161020955
0.84 0.62715022931765
0.85 0.613496932486757
0.86 0.600054862104137
0.87 0.586834780814619
0.88 0.573845750190615
0.89 0.561095257914885
0.9 0.548589341656394
0.91 0.536332710122038
0.92 0.524328859015266
0.93 0.512580182118835
0.94 0.501088076946541
0.95 0.489853044070795
0.96 0.47887478106746
0.97 0.468152269846881
0.98 0.457683858143541
0.99 0.447467334826406
1 0.437499999995474
};
% \addlegendentry{linear interaction}
\addplot [very thick, blue]
table {%
0 0.741946484190034
0.01 0.752492851837965
0.02 0.762951312056385
0.03 0.773307055343185
0.04 0.783545393869663
0.05 0.793651832545729
0.06 0.803612137642251
0.07 0.813412400737801
0.08 0.823039098682031
0.09 0.832479148625409
0.1 0.841719957148925
0.11 0.850749463915184
0.12 0.859556179357381
0.13 0.868129215704732
0.14 0.876458312814509
0.15 0.884533857461802
0.16 0.89234689698666
0.17 0.899889147907414
0.18 0.907152998929365
0.19 0.914131509821795
0.2 0.920818405913916
0.21 0.927208068412146
0.22 0.933295522159062
0.23 0.939076419788487
0.24 0.944547023922055
0.25 0.949704187300369
0.26 0.954545331027146
0.27 0.95906842209704
0.28 0.96327194932827
0.29 0.967154899464072
0.3 0.970716732567345
0.31 0.973957357387111
0.32 0.976877106811674
0.33 0.979476714022092
0.34 0.981757288665372
0.35 0.983720294047126
0.36 0.98536752482488
0.37 0.986701085600853
0.38 0.987723370289318
0.39 0.988437042532924
0.4 0.988845017007836
0.41 0.988950441723801
0.42 0.988756681123212
0.43 0.988267300440883
0.44 0.987486050730993
0.45 0.986416854942399
0.46 0.98506379500145
0.47 0.983431099458945
0.48 0.981523132208831
0.49 0.979344382148851
0.5 0.976899453036276
0.51 0.974193054744779
0.52 0.971229994857628
0.53 0.968015170595818
0.54 0.964553562047727
0.55 0.960850225368285
0.56 0.956910286886338
0.57 0.95273893716266
0.58 0.948341426222207
0.59 0.94372305831027
0.6 0.938889188108529
0.61 0.933845216017122
0.62 0.928596584844187
0.63 0.923148776092465
0.64 0.917507306737488
0.65 0.911677726154896
0.66 0.905665613200643
0.67 0.89947657328926
0.68 0.893116236334463
0.69 0.886590253574229
0.7 0.879904295430657
0.71 0.873064049126831
0.72 0.866075216338017
0.73 0.858943510637709
0.74 0.851674655377351
0.75 0.844274381429339
0.76 0.83674842419559
0.77 0.829102521813077
0.78 0.821342412090169
0.79 0.813473830326339
0.8 0.805502506142028
0.81 0.797434161282157
0.82 0.789274505905767
0.83 0.781029236250786
0.84 0.772704030923405
0.85 0.764304547977038
0.86 0.755836421485074
0.87 0.74730525758602
0.88 0.73871663117433
0.89 0.730076081817392
0.9 0.721389110182933
0.91 0.712661173428659
0.92 0.703897681390142
0.93 0.695103992051499
0.94 0.686285407437458
0.95 0.677447168752569
0.96 0.668594452012859
0.97 0.659732363514788
0.98 0.650865934852104
0.99 0.642000118613619
1 0.633139783416954
};
% \addlegendentry{$f_1(x)$}
\addplot [very thick, green01270]
table {%
0 0.959296889010653
0.01 0.961689688145903
0.02 0.963983392324506
0.03 0.966180032475237
0.04 0.968281577188483
0.05 0.970289933635892
0.06 0.972206950482844
0.07 0.974034419239824
0.08 0.975774075686567
0.09 0.97742760252443
0.1 0.978996630611427
0.11 0.980482740812103
0.12 0.981887465839546
0.13 0.983212291866721
0.14 0.984458659988013
0.15 0.985627968258415
0.16 0.986721572792415
0.17 0.987740789540028
0.18 0.988686895635844
0.19 0.98956113092708
0.2 0.99036469906734
0.21 0.991098769291908
0.22 0.991764477200322
0.23 0.992362926464936
0.24 0.992895189363959
0.25 0.993362308550455
0.26 0.993765298075446
0.27 0.994105144166184
0.28 0.994382806247126
0.29 0.994599218270471
0.3 0.994755289303828
0.31 0.994851904733697
0.32 0.994889926789555
0.33 0.994870195867521
0.34 0.99479353074525
0.35 0.994660729902417
0.36 0.994472571979372
0.37 0.994229816481873
0.38 0.993933204788004
0.39 0.993583460237913
0.4 0.993181289507939
0.41 0.992727382573364
0.42 0.992222413591779
0.43 0.991667041598221
0.44 0.991061910773739
0.45 0.990407651139772
0.46 0.989704879007132
0.47 0.988954197607587
0.48 0.988156197358244
0.49 0.987311456429745
0.5 0.986420541070518
0.51 0.985484006354005
0.52 0.984502396137526
0.53 0.983476243626103
0.54 0.982406072056695
0.55 0.98129239453367
0.56 0.98013571464792
0.57 0.978936526979898
0.58 0.977695317052686
0.59 0.976412562007246
0.6 0.975088730562045
0.61 0.973724283565317
0.62 0.972319674189178
0.63 0.970875348059979
0.64 0.969391743936695
0.65 0.967869293475502
0.66 0.966308421665717
0.67 0.964709547136345
0.68 0.963073082346811
0.69 0.96139943365526
0.7 0.95968900186485
0.71 0.957942182054758
0.72 0.956159363942614
0.73 0.954340932192487
0.74 0.952487266360421
0.75 0.950598741315871
0.76 0.948675727188865
0.77 0.946718589732945
0.78 0.944727690269123
0.79 0.942703386100082
0.8 0.940646030406537
0.81 0.938555972656803
0.82 0.936433558370106
0.83 0.934279129830788
0.84 0.932093025621101
0.85 0.929875581034266
0.86 0.927627128188747
0.87 0.925347996141215
0.88 0.923038511202533
0.89 0.92069899643784
0.9 0.91832977245036
0.91 0.915931157133522
0.92 0.913503465849876
0.93 0.911047011594182
0.94 0.90856210489797
0.95 0.906049054264745
0.96 0.903508165775396
0.97 0.900939743770498
0.98 0.898344090451059
0.99 0.895721506043893
1 0.893072289133711
};
% \addlegendentry{$f_2(x)$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
% title={a = 1; b = 2; n = 100 pa },
x grid style={darkgray176},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids, xminorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={\(\displaystyle \frac{J(x_0)}{J(x^*)}\)},
ymajorgrids, yminorgrids,
ymin=0.7, ymax=1.03,
ytick style={color=black},
width=6.5cm, 
height=7.5cm,
minor tick num = 2
]
\addplot [very thick, red]
table {%
0 0.821462598009049
0.01 0.826562768656991
0.02 0.831669654318631
0.03 0.836780539671634
0.04 0.841892555018127
0.05 0.847002672761526
0.06 0.852107704336337
0.07 0.857204297520478
0.08 0.862288934200572
0.09 0.86735792871103
0.1 0.872407426736824
0.11 0.877433404910846
0.12 0.882431671146088
0.13 0.887397865662398
0.14 0.892327463211116
0.15 0.897215775732552
0.16 0.902057956422744
0.17 0.906849004766561
0.18 0.911583772597574
0.19 0.916256971607448
0.2 0.92086318165058
0.21 0.925396860780113
0.22 0.929852356330848
0.23 0.934223917532215
0.24 0.93850570916813
0.25 0.942691826927984
0.26 0.94677631385484
0.27 0.950753178333768
0.28 0.954616412935811
0.29 0.958360014993331
0.3 0.961978007678675
0.31 0.965464462763895
0.32 0.96881352365226
0.33 0.972019429466716
0.34 0.975076539923511
0.35 0.977979360074968
0.36 0.980722565958206
0.37 0.983301029670091
0.38 0.985709844744181
0.39 0.987944350943816
0.4 0.990000158259989
0.41 0.99187317045623
0.42 0.993559607113628
0.43 0.99505602473969
0.44 0.996359336045153
0.45 0.997466827710859
0.46 0.998376176010528
0.47 0.999085460581344
0.48 0.999593175728321
0.49 0.999898239463769
0.5 0.999999999939603
0.51 0.999898239463769
0.52 0.999593175728321
0.53 0.999085460581344
0.54 0.998376176010528
0.55 0.997466827710859
0.56 0.996359336065286
0.57 0.995056024759823
0.58 0.993559607113628
0.59 0.99187317045623
0.6 0.990000158290188
0.61 0.987944350943816
0.62 0.98570984477438
0.63 0.983301029690224
0.64 0.980722565958206
0.65 0.977979360105167
0.66 0.975076539923511
0.67 0.972019429496914
0.68 0.968813523662327
0.69 0.965464462794094
0.7 0.961978007708873
0.71 0.958360015013463
0.72 0.954616412976076
0.73 0.950753178363967
0.74 0.946776313885038
0.75 0.94269182693805
0.76 0.938505709188263
0.77 0.934223917552347
0.78 0.929852356381179
0.79 0.925396860810312
0.8 0.920863181680778
0.81 0.916256971637647
0.82 0.911583772627773
0.83 0.906849004776628
0.84 0.902057956442876
0.85 0.897215775762751
0.86 0.892327463261447
0.87 0.887397865712729
0.88 0.882431671156154
0.89 0.877433404930979
0.9 0.872407426756957
0.91 0.867357928741228
0.92 0.862288934230771
0.93 0.857204297550676
0.94 0.852107704366536
0.95 0.847002672791724
0.96 0.841892555048325
0.97 0.836780539691766
0.98 0.831669654328698
0.99 0.826562768656991
1 0.821462598009049
};
\addlegendentry{linear interaction}
\addplot [very thick, blue]
table {%
0 0.900741397573379
0.01 0.904808141488169
0.02 0.908819908239412
0.03 0.912773904994703
0.04 0.91666736115125
0.05 0.920497534588696
0.06 0.924261717856081
0.07 0.92795724417804
0.08 0.931581493591371
0.09 0.935131898441702
0.1 0.93860594916527
0.11 0.942001199821167
0.12 0.94531527291889
0.13 0.948545864601583
0.14 0.95169074894228
0.15 0.954747782506189
0.16 0.957714908096632
0.17 0.960590158199708
0.18 0.963371658579268
0.19 0.96605763068166
0.2 0.968646394445399
0.21 0.971136370299396
0.22 0.973526080701849
0.23 0.975814151749595
0.24 0.977999314080045
0.25 0.980080403336959
0.26 0.982056360731582
0.27 0.983926232855128
0.28 0.985689171323289
0.29 0.987344432250591
0.3 0.988891375113535
0.31 0.990329461835221
0.32 0.991658255169881
0.33 0.992877417209521
0.34 0.993986707448577
0.35 0.994985980737769
0.36 0.995875185263116
0.37 0.996654360126978
0.38 0.997323632887518
0.39 0.997883217101324
0.4 0.998333409602752
0.41 0.998674587931135
0.42 0.99890720739566
0.43 0.999031798454594
0.44 0.999048963799162
0.45 0.998959375541402
0.46 0.99876377236185
0.47 0.998462956650539
0.48 0.99805779177403
0.49 0.997549199169834
0.5 0.996938155644309
0.51 0.996225690619721
0.52 0.995412883474124
0.53 0.994500860896616
0.54 0.993490794291053
0.55 0.992383897239628
0.56 0.991181423091514
0.57 0.98988466244587
0.58 0.988494941046641
0.59 0.987013617163639
0.6 0.985442079638541
0.61 0.983781745615233
0.62 0.982034058527766
0.63 0.980200486046974
0.64 0.9782825180986
0.65 0.976281665003367
0.66 0.974199455743587
0.67 0.972037435991021
0.68 0.969797166587576
0.69 0.967480221777151
0.7 0.965088187781717
0.71 0.962622661060888
0.72 0.96008524699115
0.73 0.957477558375066
0.74 0.954801214081839
0.75 0.95205783776935
0.76 0.949249056551538
0.77 0.946376499727947
0.78 0.943441797783149
0.79 0.940446581054411
0.8 0.937392478696819
0.81 0.934281117646655
0.82 0.931114121589908
0.83 0.927893110022923
0.84 0.924619697147229
0.85 0.921295491213817
0.86 0.917922093404703
0.87 0.914501097074009
0.88 0.911034087031459
0.89 0.907522638552639
0.9 0.903968316838836
0.91 0.900372676103606
0.92 0.896737258989538
0.93 0.893063595870271
0.94 0.889353204196706
0.95 0.885607587804798
0.96 0.88182823644185
0.97 0.878016625097887
0.98 0.874174213490766
0.99 0.870302445514179
1 0.866402748791515
};
\addlegendentry{$f_1(x)$}
\addplot [very thick, green01270]
table {%
0 0.98138241885056
0.01 0.982528664413657
0.02 0.983627539022482
0.03 0.984679926471639
0.04 0.98568669706055
0.05 0.986648706006555
0.06 0.987566792982562
0.07 0.988441781361063
0.08 0.989274477246516
0.09 0.990065669629499
0.1 0.990816129781038
0.11 0.991526611301705
0.12 0.992197849716754
0.13 0.992830562886808
0.14 0.993425450910669
0.15 0.993983196255819
0.16 0.994504464035586
0.17 0.994989902166602
0.18 0.995440141765731
0.19 0.995855797214523
0.2 0.996237466809407
0.21 0.996585732865932
0.22 0.996901162195331
0.23 0.99718430639531
0.24 0.997435702339632
0.25 0.99765587242846
0.26 0.997845325051281
0.27 0.998004554982933
0.28 0.998134043726489
0.29 0.998234259855919
0.3 0.998305659517738
0.31 0.998348686693622
0.32 0.998363773568821
0.33 0.998351340953575
0.34 0.998311798558218
0.35 0.99824554541401
0.36 0.998152970174319
0.37 0.998034451349435
0.38 0.997890357806085
0.39 0.997721048908894
0.4 0.997526874926793
0.41 0.99730817729323
0.42 0.997065288839946
0.43 0.996798534149408
0.44 0.996508229788185
0.45 0.996194684566164
0.46 0.995858199743287
0.47 0.995499069380807
0.48 0.995117580468131
0.49 0.994714013168257
0.5 0.994288641102655
0.51 0.99384173150357
0.52 0.993373545419625
0.53 0.992884337960257
0.54 0.992374358408275
0.55 0.991843850503627
0.56 0.991293052542344
0.57 0.990722197607479
0.58 0.990131513667484
0.59 0.989521223794038
0.6 0.988891546338311
0.61 0.988242694991403
0.62 0.987574879025831
0.63 0.986888303394207
0.64 0.986183168840906
0.65 0.985459672090753
0.66 0.984718005921433
0.67 0.983958359326049
0.68 0.983180917624268
0.69 0.982385862559017
0.7 0.981573372433964
0.71 0.980743622196592
0.72 0.979896783561601
0.73 0.979033025082607
0.74 0.978152512286143
0.75 0.97725540775758
0.76 0.976341871222649
0.77 0.975412059605745
0.78 0.97446612720384
0.79 0.973504225653832
0.8 0.97252650409077
0.81 0.971533109273286
0.82 0.970524185507575
0.83 0.969499874822333
0.84 0.968460317038322
0.85 0.967405649786106
0.86 0.966336008690724
0.87 0.965251527248737
0.88 0.964152337038882
0.89 0.96303856773801
0.9 0.961910347180373
0.91 0.960767801423298
0.92 0.959611054752377
0.93 0.958440229764945
0.94 0.957255447512528
0.95 0.956056827353843
0.96 0.954844487226347
0.97 0.953618543510756
0.98 0.952379111173893
0.99 0.951126303789237
1 0.949860233587277
};
\addlegendentry{$f_2(x)$}

\end{groupplot}
\end{tikzpicture}%


==> figs_tex/uniform_bound.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={a = 2; b = 1; n = 100; Ring graph},
x grid style={darkgray176},
xlabel={\(\displaystyle \bar{g}\)},
xmajorgrids,
xmin=-0.0133337, xmax=1.0133337,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Value},
ymajorgrids,
ymin=-0.00018044232395, ymax=0.00382003382495,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0.033333 1.500411e-06
0.066667 6.231082e-06
0.1 1.455739e-05
0.133333 2.687411e-05
0.166667 4.36074e-05
0.2 6.521672e-05
0.233333 9.219721e-05
0.266667 0.0001250807
0.3 0.0001644393
0.333333 0.0002108864
0.366667 0.0002650797
0.4 0.0003277227
0.433333 0.000399568
0.466667 0.0004814193
0.5 0.0005741326
0.533333 0.0006786199
0.566667 0.0007958524
0.6 0.0009268593
0.633333 0.001072734
0.666667 0.001234634
0.7 0.001413782
0.733333 0.001611473
0.766667 0.001829068
0.8 0.002068002
0.833333 0.002329784
0.866667 0.002615998
0.9 0.002928301
0.933333 0.003268429
0.966667 0.003638194
};
\addlegendentry{$\frac{J(\bar{x}^\star {\bf 1} )}{J(\bar{x}_0 {\bf 1} )}-1$}
\addplot [semithick, blue]
table {%
0.033333 1.397501e-06
0.066667 5.40212e-06
0.1 1.173925e-05
0.133333 2.014393e-05
0.166667 3.036083e-05
0.2 4.214424e-05
0.233333 5.525811e-05
0.266667 6.947601e-05
0.3 8.458115e-05
0.333333 0.0001003664
0.366667 0.0001166342
0.4 0.0001331966
0.433333 0.0001498755
0.466667 0.0001665022
0.5 0.0001829177
0.533333 0.0001989727
0.566667 0.0002145275
0.6 0.000229452
0.633333 0.0002436257
0.666667 0.0002569379
0.7 0.0002692874
0.733333 0.0002805826
0.766667 0.0002907417
0.8 0.0002996924
0.833333 0.000307372
0.866667 0.0003137276
0.9 0.0003187158
0.933333 0.0003223029
0.966667 0.0003244648
};
\addlegendentry{Lower Bound}
\end{axis}

\end{tikzpicture}

